Compile Once, Run Cheap: Frozen, Portable Skills for Embodied Agents, and What Recursive Self-Improvement Adds

Embodied AI lacks the data-rich pretraining that gave language models their agents and skills, so new manipulation capability costs demonstrations per task or a frontier model in every episode. We study a third route: a strong general model acts only as an offline author that writes, runs, diagnoses and repairs a manipulation skill in simulation until it passes an exam on layouts drawn after freezing; the frozen skill then runs as code alone or under a cheap caller that reads only its description. We call this skill-level recursive self-improvement Skill-RSI and specify a compile protocol (isolated, audited author; hidden validation layouts; no-feedback and inherit-only controls; tamper-evident ledger) and a reuse protocol that runs the identical files with executors from another model family. On 7 RoboTwin 2.0 tasks with cluttered tables, Claude Code compiled 4 tasks into 7 frozen skills, 5 from a first draft needing only qualification, at USD 4.29-8.22 of author cost each (USD 55 per skill counting the 13 failed campaigns). The other three tasks did not compile in 18 campaigns, including five with GPT-6 and a pre-registered 150-layout run: on the hardest task every campaign scored 78-95 of 100 but had 3-16 safety aborts, failing the gate of 95% success with zero aborts; a 100-episode exam bounds an abort rate only to 3.6%. On hidden layouts, repair that inherits the previous version beat from-scratch rewriting in 8 of 8 controlled campaigns (sign test p = 0.004); an inherit-only lineage attributes most of the gap to inheritance, with development feedback adding a little (3 of 3, p = 0.125). Write-once campaigns found no detectable first-draft effect of practice (minimum detectable effect 14 points). The frozen skills kept 148/150 successes on new layouts with no model and 147/150 with a DeepSeek-flash caller at USD 0.00028-0.00054 per episode; no direct-control baseline was run.

==> figures/inherit.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.8cm, ylabels at=edge left, yticklabels at=edge left},
  width=0.31\textwidth, height=5.4cm,
  ymin=0, ymax=47, ytick={0,15,30,45},
  ylabel style={font=\footnotesize}, xlabel style={font=\footnotesize},
  tick label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
  xlabel={round $k$}, grid=major, grid style={RSIInk!12},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, row sep=-3pt, inner sep=1pt},
  legend cell align=left,
]
\nextgroupplot[title={j1 (4 rounds)}, ylabel={successes / 45}, xmin=0.6, xmax=4.4, xtick={1,2,3,4}]
\addplot[RSIInk!60, thin, dashed, discard if not={run}{j1}] table[x=k, y=start, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIBlue, thick, mark=*, mark size=1.88pt, discard if not={run}{j1}] table[x=k, y=repair, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIPurple, thick, densely dashed, mark=square*, mark size=1.75pt, discard if not={run}{j1}] table[x=k, y=inherit, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIOrange!90!black, thick, dotted, mark=triangle*, mark size=2.38pt, discard if not={run}{j1}] table[x=k, y=control, col sep=comma]{data/f08_heldout.csv};
\nextgroupplot[title={j2 (6 rounds)}, xmin=0.6, xmax=6.4, xtick={1,...,6}, legend pos=south west]
\addplot[RSIInk!60, thin, dashed, forget plot, discard if not={run}{j2}] table[x=k, y=start, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIBlue, thick, mark=*, mark size=1.88pt, discard if not={run}{j2}] table[x=k, y=repair, col sep=comma]{data/f08_heldout.csv};
\addlegendentry{repair}
\addplot[RSIPurple, thick, densely dashed, mark=square*, mark size=1.75pt, discard if not={run}{j2}] table[x=k, y=inherit, col sep=comma]{data/f08_heldout.csv};
\addlegendentry{inherit only}
\addplot[RSIOrange!90!black, thick, dotted, mark=triangle*, mark size=2.38pt, discard if not={run}{j2}] table[x=k, y=control, col sep=comma]{data/f08_heldout.csv};
\addlegendentry{rewrite}
\nextgroupplot[title={j3 (8 rounds)}, xmin=0.6, xmax=8.4, xtick={1,...,8}, legend pos=south west]
\addplot[RSIInk!60, thin, dashed, discard if not={run}{j3}] table[x=k, y=start, col sep=comma]{data/f08_heldout.csv};
\addlegendentry{start (R0)}
\addplot[RSIBlue, thick, mark=*, mark size=1.88pt, forget plot, discard if not={run}{j3}] table[x=k, y=repair, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIPurple, thick, densely dashed, mark=square*, mark size=1.75pt, forget plot, discard if not={run}{j3}] table[x=k, y=inherit, col sep=comma]{data/f08_heldout.csv};
\addplot[RSIOrange!90!black, thick, dotted, mark=triangle*, mark size=2.38pt, forget plot, discard if not={run}{j3}] table[x=k, y=control, col sep=comma]{data/f08_heldout.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/learning.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.5cm},
  width=0.45\textwidth, height=6.0cm,
  ylabel style={font=\footnotesize}, xlabel style={font=\footnotesize},
  tick label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
  grid=major, grid style={RSIInk!12},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, row sep=-3pt, inner sep=1pt},
  legend cell align=left,
]
\nextgroupplot[title={(a) repair vs.\ rewrite, hidden layouts}, xlabel={control $C.k$ (\% success)}, ylabel={repair $R1.k$ (\% success)},
  xmin=0, xmax=100, ymin=45, ymax=100, legend pos=south east, legend columns=1]
\addplot[RSIInk!40, thin, dashed, domain=0:100, forget plot] {x};
\addplot[only marks, mark=*, mark size=2.00pt, RSIBlue, discard if not={task}{stack_bowls_three}]
  table[x expr=100*\thisrow{control_rate}, y expr=100*\thisrow{repair_rate}, col sep=comma]{data/heldout_pairs.csv};
\addlegendentry{bowls\_three (4 runs)}
\addplot[only marks, mark=square*, mark size=1.88pt, RSIOrange!90!black, discard if not={task}{place_dual_shoes}]
  table[x expr=100*\thisrow{control_rate}, y expr=100*\thisrow{repair_rate}, col sep=comma]{data/heldout_pairs.csv};
\addlegendentry{dual\_shoes (2)}
\addplot[only marks, mark=triangle*, mark size=2.50pt, RSIGreen!80!black, discard if not={task}{place_phone_stand}]
  table[x expr=100*\thisrow{control_rate}, y expr=100*\thisrow{repair_rate}, col sep=comma]{data/heldout_pairs.csv};
\addlegendentry{phone\_stand (1)}
\addplot[only marks, mark=diamond*, mark size=2.50pt, RSIPurple, discard if not={task}{stack_bowls_two}]
  table[x expr=100*\thisrow{control_rate}, y expr=100*\thisrow{repair_rate}, col sep=comma]{data/heldout_pairs.csv};
\addlegendentry{bowls\_two (1)}

\nextgroupplot[title={(b) exam vs.\ validation baseline}, xlabel={validation baseline before repair (\%)}, ylabel={exam success (\% of 100)},
  xmin=38, xmax=102, ymin=74, ymax=102, legend pos=south west, legend columns=1,
  extra y ticks={95}, extra y tick labels={}, extra y tick style={grid style={RSIGreen!60!black, dotted, thin}}]
\addplot[RSIInk!40, thin, dashed, domain=38:102, forget plot] {x};
\addplot[only marks, mark=*, mark size=2.25pt, RSIBlue, discard if not={status}{frozen}]
  table[x=baseline, y=exam, col sep=comma]{data/exam_vs_baseline.csv};
\addlegendentry{Claude, frozen}
\addplot[only marks, mark=o, mark size=2.25pt, RSIBlue, thick, discard if not={status}{failed_exam}, discard if not={agent}{claude}]
  table[x=baseline, y=exam, col sep=comma]{data/exam_vs_baseline.csv};
\addlegendentry{Claude, failed exam}
\addplot[only marks, mark=o, mark size=2.25pt, RSIRed, thick, discard if not={status}{not_compiled}, discard if not={agent}{claude}]
  table[x=baseline, y=exam, col sep=comma]{data/exam_vs_baseline.csv};
\addlegendentry{Claude, not compiled}
\addplot[only marks, mark=triangle, mark size=2.75pt, RSIOrange!90!black, thick, discard if not={agent}{gpt6}]
  table[x=baseline, y=exam, col sep=comma]{data/exam_vs_baseline.csv};
\addlegendentry{GPT-6 (all)}
\addplot[only marks, mark=diamond, mark size=2.75pt, RSIPurple, thick, discard if not={agent}{claude150}]
  table[x=baseline, y=exam, col sep=comma]{data/exam_vs_baseline.csv};
\addlegendentry{Claude, 150 dev layouts}
\end{groupplot}
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=RSIInk!45, rounded corners=3pt, align=center, inner sep=5pt, line width=0.5pt, fill=white},
  stage/.style={box, minimum height=1.15cm, text width=3.05cm},
  art/.style={box, fill=RSIPurple!8, draw=RSIPurple!70, line width=0.8pt, text width=3.7cm, minimum height=2.0cm},
  kern/.style={box, fill=RSIGray, text width=13.6cm},
  lab/.style={font=\footnotesize\bfseries, text=RSIInk!85},
  arr/.style={-{Latex[length=2.2mm]}, line width=0.7pt, draw=RSIInk!70},
  every node/.style={text=RSIInk}]

  \node[stage, fill=RSIBlue!7, draw=RSIBlue!70] (r0) at (0,0) {\textbf{R0 generate}\\[-1pt]{\scriptsize two independent drafts from the task card; keep the better; hidden-validation baseline}};
  \node[stage, fill=RSIBlue!7, draw=RSIBlue!70] (r1) at (3.9,0) {\textbf{R1 repair}\\[-1pt]{\scriptsize new session per round: read earlier versions' dev-layout evidence, revise; strictly better replaces the head}};
  \node[stage, fill=RSIGreen!8, draw=RSIGreen!70] (r2) at (8.05,0) {\textbf{R2 qualify}\\[-1pt]{\scriptsize 100 exam layouts drawn after freezing: $\geq 95\%$, zero safety aborts, speed, no regression}};
  \node[art] (fs) at (12.45,0) {\textbf{FrozenSkill}\\[1pt]{\scriptsize\texttt{SKILL.md}, \texttt{skills.py}, \texttt{perception.py}}\\[-1pt]{\scriptsize\texttt{MANIFEST.json}: hashes, seeds, environment fingerprint, exam outcome, compile cost}\\[1pt]{\scriptsize immutable after release}};

  \draw[arr] (r0) -- (r1);
  \draw[arr] (r1) -- (r2);
  \node[diamond, draw=RSIGreen!80, fill=RSIGreen!25, inner sep=1.6pt] (gate) at ($(r1.east)!0.5!(r2.west)$) {};
  \node[font=\scriptsize, text=RSIInk!80, align=center, anchor=south] (val) at ($(gate.north)+(0,0.72)$) {hidden validation layouts\\(never fed back; dev $\geq 96\%$ and val $\geq 94\%$ end R1)};
  \draw[RSIInk!60, line width=0.5pt] (val.south) -- (gate.north);
  \draw[arr] (r2) -- (fs);
  \node[lab, anchor=south west] at ($(r0.north west)+(0,1.3)$) {Protocol A: compile offline with an isolated, audited strong author (frozen weights; no model at run time)};
  \node[font=\scriptsize, text=RSIOrange!90!black, align=center, anchor=north] at ($(r1.south)+(0,-0.1)$) {no-feedback control draft $C.k$ beside every repair round; every $R1.k$ and $C.k$ re-run afterwards on the hidden layouts};

  \node[stage, fill=RSIOrange!9, draw=RSIOrange!80, text width=3.7cm] (exec) at (12.45,-3.05) {\textbf{R3 reuse}\\[-1pt]{\scriptsize same frozen files; 50 new layouts per skill, disjoint from every compile-time seed}};
  \node[box, text width=3.05cm] (arms) at (8.05,-3.05) {\scriptsize\textbf{executors}\\ F: \texttt{fallback(api)}, no model, \$0\\ O-ds: DeepSeek-flash caller,\\ reads \texttt{SKILL.md} only};
  \node[box, text width=3.05cm] (checks) at (3.9,-3.05) {\scriptsize\textbf{post-freeze checks}\\ caller check (20 layouts, author product)\\ 300-layout re-evaluation of near-bar skills};
  \node[box, text width=3.05cm] (out) at (0,-3.05) {\scriptsize\textbf{reported}\\ success with Wilson CI, safety aborts,\\ decisions, cost per episode,\\ amortized cost per deployment};

  \draw[arr] (fs) -- (exec);
  \draw[arr] (exec) -- (arms);
  \draw[arr] (arms) -- (checks);
  \draw[arr] (checks) -- (out);
  \node[lab, anchor=north west] at ($(out.south west)+(0,-0.12)$) {Protocol B: run cheap, measure reuse (skill never modified; callers read only \texttt{SKILL.md})};

  \node[kern, anchor=north, align=center] at ($(checks.south)+(2.3,-0.95)$) {\scriptsize\textbf{Shared, non-bypassable runtime} (identical for compile and reuse): primitive API \{observe, ee\_pose, gripper\_state, move\_pose, gripper, wait\} $\cdot$ tested IK and motion planning $\cdot$ workspace, joint and drop monitors with safety abort $\cdot$ restricted-Python skills $\cdot$ hash-chained ledger $\cdot$ environment fingerprint $\cdot$ author isolation and session audit};
\end{tikzpicture}


==> figures/reuse.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.5cm},
  width=0.45\textwidth, height=6.0cm,
  ylabel style={font=\footnotesize}, xlabel style={font=\footnotesize},
  tick label style={font=\footnotesize}, title style={font=\footnotesize, yshift=-3pt},
  grid=major, grid style={RSIInk!12},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1, row sep=-3pt, inner sep=1pt},
  legend cell align=left,
]
\nextgroupplot[title={(a) success, Wilson 95\% CI}, ylabel={success (\%)},
  xmin=0.45, xmax=3.55, ymin=78, ymax=101.5, ytick={80,85,90,95,100},
  x tick label style={font=\scriptsize, rotate=18, anchor=north east, xshift=2pt},
  xtick={1,2,3}, xticklabels={can\_pot, phone\_stand, bowls\_two},
  legend pos=south west, legend columns=1,
  extra y ticks={95}, extra y tick labels={}, extra y tick style={grid style={RSIGreen!60!black, dotted, thin}}]
\addplot[only marks, mark=square*, mark size=2.12pt, RSIInk!70, discard if not={series}{exam},
  error bars/.cd, y dir=both, y explicit, error bar style={RSIInk!50}]
  table[x=x, y=rate, y error plus expr=\thisrow{hi}-\thisrow{rate}, y error minus expr=\thisrow{rate}-\thisrow{lo}, col sep=comma]{data/reuse_points.csv};
\addlegendentry{exam, author's gate ($n{=}100$)}
\addplot[only marks, mark=*, mark size=2.38pt, RSIBlue, discard if not={series}{F},
  error bars/.cd, y dir=both, y explicit, error bar style={RSIBlue!70}]
  table[x=x, y=rate, y error plus expr=\thisrow{hi}-\thisrow{rate}, y error minus expr=\thisrow{rate}-\thisrow{lo}, col sep=comma]{data/reuse_points.csv};
\addlegendentry{F: code only ($n{=}50$)}
\addplot[only marks, mark=triangle*, mark size=2.88pt, RSIOrange!90!black, discard if not={series}{O-ds},
  error bars/.cd, y dir=both, y explicit, error bar style={RSIOrange!70}]
  table[x=x, y=rate, y error plus expr=\thisrow{hi}-\thisrow{rate}, y error minus expr=\thisrow{rate}-\thisrow{lo}, col sep=comma]{data/reuse_points.csv};
\addlegendentry{O-ds: DeepSeek caller ($n{=}50$)}

\nextgroupplot[title={(b) cost per episode with compilation amortized}, xlabel={deployments $N$}, ylabel={USD per episode (log)},
  xmode=log, ymode=log, xmin=1, xmax=10000, ymin=0.0001, ymax=100,
  legend pos=south west, legend columns=1, clip=false]
\addplot[RSIBlue, thick, discard if not={skill}{move_can_pot}, discard if not={arm}{F}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\addlegendentry{F, three skills}
\addplot[RSIBlue, thick, forget plot, discard if not={skill}{place_phone_stand}, discard if not={arm}{F}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\addplot[RSIBlue, thick, forget plot, discard if not={skill}{stack_bowls_two}, discard if not={arm}{F}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\addplot[RSIOrange!90!black, thick, densely dashed, discard if not={skill}{move_can_pot}, discard if not={arm}{O-ds}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\addlegendentry{O-ds, three skills}
\addplot[RSIOrange!90!black, thick, densely dashed, forget plot, discard if not={skill}{place_phone_stand}, discard if not={arm}{O-ds}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\addplot[RSIOrange!90!black, thick, densely dashed, forget plot, discard if not={skill}{stack_bowls_two}, discard if not={arm}{O-ds}] table[x=N, y=per_episode, col sep=comma]{data/amortized.csv};
\draw[RSIRed!80, thin, dotted] (axis cs:1,4.77) -- (axis cs:10000,4.77);
\draw[RSIRed!80, thin, dotted] (axis cs:1,0.039) -- (axis cs:10000,0.039);
\addlegendimage{RSIRed!80, thin, dotted}
\addlegendentry{no skill, self-test ($n{=}2$ each)}
\end{groupplot}
\end{tikzpicture}

